Quantization Effects of Artificial Neural Networks for Embedded Edge-Computing Applications

This paper examines the use of Quantized Neural Networks (QNNs) for two resource-constrained scientific applications: automated calibration of semiconductor quantum bits (qubits) and scientific particle detectors. We evaluate the trade-offs between Post-Training Quantization (PTQ), Quantization-Aware Training (QAT), and ultra-low-bit Binary Neural Networks (BNNs) with respect to latency and resource usage. Our results demonstrate that PTQ and QAT are easily implementable solutions achieving a four-fold reduction in memory usage for Ushaped CNN (U-Net) architectures, whereas BNNs are better suitable for use cases with challenging latency requirements. For the training of non-differentiable custom BNNs, we propose a novel, hardware-constrained learning approach using Genetic Algorithms (GAs). We showcase a Look-Up Table (LUT)-based BNN architecture suitable for direct conversion to Very High-Speed Integrated Circuit Hardware Description Language (VHDL) via the HCL4BNN framework. This method achieves nanosecond-scale inference latencies at 10 ns to 15 ns without requiring specialized Digital Signal Processor (DSP) or Block RAM (BRAM) resources.

==> tikz_codesign_conv.tex <==

\resizebox{\textwidth}{!}{%
% \begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[ 
  font=\sffamily\small,
  >=Latex,
  block/.style={
    rounded corners=4pt,
    draw=slideblue!70,
    line width=0.75pt,
    fill=white,
    align=center,
    minimum height=0.92cm,
    inner xsep=5pt,
    inner ysep=4pt,
    text=slideblue
  },
  task/.style={
    block,
    fill=slideblue,
    draw=slideblue,
    text=white,
    text width=2.75cm,
    minimum height=1.45cm,
    font=\sffamily\bfseries
  },
  output/.style={
    task,
    text width=2.95cm,
    minimum height=1.45cm
  },
  redblock/.style={
    block,
    draw=accentred,
    fill=softred,
    text=accentred,
    font=\sffamily\bfseries\small
  },
  tealblock/.style={
    block,
    draw=teal,
    fill=softteal,
    text=teal,
    font=\sffamily\bfseries\small
  },
  chip/.style={
    rounded corners=8pt,
    draw=constraint!35,
    fill=white,
    line width=0.45pt,
    text=constraint,
    font=\sffamily\scriptsize\bfseries,
    inner xsep=6pt,
    inner ysep=3pt,
    align=center
  },
  frame/.style={
    rounded corners=6pt,
    draw=steel!45,
    line width=0.9pt,
    fill=paper,
    minimum width=12.65cm,
    minimum height=2.15cm
  },
  flow/.style={
    -{Latex[length=2.6mm,width=1.8mm]},
    line width=0.95pt,
    draw=slideblue
  },
  redflow/.style={flow, draw=accentred},
  tealflow/.style={flow, draw=teal}
]

\path[fill=white, draw=none] (-2.30,-3.80) rectangle (18.20,1.70);

\node[task] (detector) at (-0.40,0)
  {Detector task\\[-1pt]{\sffamily\scriptsize signals, backgrounds\\[-1pt]latency, rates}};

\node[frame] (codesign) at (8.20,0) {};

% \node[chip] at ([xshift=-4.85cm,yshift=\the\topConstraintY]codesign.center) {Latency};
% \node[chip] at ([xshift=-1.75cm,yshift=\the\topConstraintY]codesign.center) {Trigger rate\\[-1pt]\& bandwidth};
% \node[chip] at ([xshift=1.55cm,yshift=\the\topConstraintY]codesign.center) {DSP / BRAM\\[-1pt]LUT budget};
% \node[chip] at ([xshift=4.75cm,yshift=\the\topConstraintY]codesign.center) {Physics\\[-1pt]performance};

\node[redblock, text width=1.55cm] (py) at ([xshift=-4.75cm,yshift=\the\redLaneY]codesign.center)
  {Python\\model};
\node[redblock, text width=2.55cm] (qat) at ([xshift=-1.70cm,yshift=\the\redLaneY]codesign.center)
  {Hardware-aware\\training\\[-1pt]{\sffamily\scriptsize QAT, pruning\\[-1pt]reuse optimisation}};
\node[redblock, text width=2.00cm] (hls) at ([xshift=1.55cm,yshift=\the\redLaneY]codesign.center)
  {HLS\\mapping\\[-1pt]{\sffamily\scriptsize hls4ml / Vivado}};
\node[redblock, text width=1.65cm] (fwA) at ([xshift=4.75cm,yshift=\the\redLaneY]codesign.center)
  {Firmware\\entity};

\draw[redflow, shorten >=1.5pt, shorten <=1.5pt] (py) -- (qat);
\draw[redflow, shorten >=1.5pt, shorten <=1.5pt] (qat) -- (hls);
\draw[redflow, shorten >=1.5pt, shorten <=1.5pt] (hls) -- (fwA);

% \draw[steel!35, line width=0.45pt]
%   ([xshift=-5.85cm,yshift=-0.33cm]codesign.center) --
%   ([xshift=5.85cm,yshift=-0.33cm]codesign.center);

% \node[tealblock, text width=1.55cm] (bin) at ([xshift=-4.75cm,yshift=-1.25cm]codesign.center)
%   {INT / BIN\\model};
% \node[tealblock, text width=2.55cm] (ga) at ([xshift=-1.70cm,yshift=-1.25cm]codesign.center)
%   {GA /\\architecture search\\[-1pt]{\sffamily\scriptsize INT forward pass}};
% \node[tealblock, text width=2.00cm] (hdl) at ([xshift=1.55cm,yshift=-1.25cm]codesign.center)
%   {FPGA-native\\HDL\\structure};
% \node[tealblock, text width=1.65cm] (fwB) at ([xshift=4.75cm,yshift=-1.25cm]codesign.center)
%   {Custom\\firmware};

% \draw[tealflow, shorten >=1.5pt, shorten <=1.5pt] (bin) -- (ga);
% \draw[tealflow, shorten >=1.5pt, shorten <=1.5pt] (ga) -- (hdl);
% \draw[tealflow, shorten >=1.5pt, shorten <=1.5pt] (hdl) -- (fwB);

% \node[chip] at ([xshift=-3.95cm,yshift=-2.48cm]codesign.center) {Quantisation};
% \node[chip] at ([xshift=-1.35cm,yshift=-2.48cm]codesign.center) {Sparsity};
% \node[chip] at ([xshift=1.55cm,yshift=-2.48cm]codesign.center) {Inductive bias};
% \node[chip] at ([xshift=4.55cm,yshift=-2.48cm]codesign.center) {Resource reuse};

\node[output] (deploy) at (16.45,0)
  {Deployable\\inference system\\[-1pt]{\sffamily\scriptsize trigger / reduction\\[-1pt]firmware}};

\draw[flow, shorten >=1.0pt]
  (detector.east) -- ([xshift=-0.05cm]codesign.west);
\coordinate (redout) at ([xshift=-0.13cm,yshift=0.0cm]deploy.west);
% \coordinate (tealout) at ([xshift=-0.13cm,yshift=-0.32cm]deploy.west);
\draw[redflow, shorten <=1.5pt, shorten >=1.5pt] (fwA.east) -- (redout);
% \draw[tealflow, shorten <=1.5pt, shorten >=1.5pt] (fwB.east) -- (tealout);

% \node[anchor=north, text=slideblue!70, font=\sffamily\scriptsize, align=center]
%   at ([yshift=-0.35cm]deploy.south)
%   {adapted to detector conditions};

\end{tikzpicture}
% \end{scaletikzpicturetowidth}
}%
\\[-5em]

==> tikz_codesign_new.tex <==

\resizebox{\textwidth}{!}{%
% \begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[ 
  font=\sffamily\small,
  >=Latex,
  block/.style={
    rounded corners=4pt,
    draw=slideblue!70,
    line width=0.75pt,
    fill=white,
    align=center,
    minimum height=0.92cm,
    inner xsep=5pt,
    inner ysep=4pt,
    text=slideblue
  },
  task/.style={
    block,
    fill=slideblue,
    draw=slideblue,
    text=white,
    text width=2.75cm,
    minimum height=1.45cm,
    font=\sffamily\bfseries
  },
  output/.style={
    task,
    text width=2.95cm,
    minimum height=1.45cm
  },
  redblock/.style={
    block,
    draw=accentred,
    fill=softred,
    text=accentred,
    font=\sffamily\bfseries\small
  },
  tealblock/.style={
    block,
    draw=teal,
    fill=softteal,
    text=teal,
    font=\sffamily\bfseries\small
  },
  chip/.style={
    rounded corners=8pt,
    draw=constraint!35,
    fill=white,
    line width=0.45pt,
    text=constraint,
    font=\sffamily\scriptsize\bfseries,
    inner xsep=6pt,
    inner ysep=3pt,
    align=center
  },
  frame/.style={
    rounded corners=6pt,
    draw=steel!45,
    line width=0.9pt,
    fill=paper,
    minimum width=12.65cm,
    minimum height=2.15cm
  },
  flow/.style={
    -{Latex[length=2.6mm,width=1.8mm]},
    line width=0.95pt,
    draw=slideblue
  },
  redflow/.style={flow, draw=accentred},
  tealflow/.style={flow, draw=teal}
]

\path[fill=white, draw=none] (-2.30,-3.80) rectangle (18.20,1.70);

\node[task] (detector) at (-0.40,0)
  {Detector task\\[-1pt]{\sffamily\scriptsize signals, backgrounds\\[-1pt]latency, rates}};

\node[frame] (codesign) at (8.20,0) {};

% \node[chip] at ([xshift=-4.85cm,yshift=\the\topConstraintY]codesign.center) {Latency};
% \node[chip] at ([xshift=-1.75cm,yshift=\the\topConstraintY]codesign.center) {Trigger rate\\[-1pt]\& bandwidth};
% \node[chip] at ([xshift=1.55cm,yshift=\the\topConstraintY]codesign.center) {DSP / BRAM\\[-1pt]LUT budget};
% \node[chip] at ([xshift=4.75cm,yshift=\the\topConstraintY]codesign.center) {Physics\\[-1pt]performance};

% \node[redblock, text width=1.55cm] (py) at ([xshift=-4.75cm,yshift=\the\redLaneY]codesign.center)
%   {Python\\model};
% \node[redblock, text width=2.55cm] (qat) at ([xshift=-1.70cm,yshift=\the\redLaneY]codesign.center)
%   {Hardware-aware\\training\\[-1pt]{\sffamily\scriptsize QAT, pruning\\[-1pt]reuse optimisation}};
% \node[redblock, text width=2.00cm] (hls) at ([xshift=1.55cm,yshift=\the\redLaneY]codesign.center)
%   {HLS\\mapping\\[-1pt]{\sffamily\scriptsize hls4ml / Vivado}};
% \node[redblock, text width=1.65cm] (fwA) at ([xshift=4.75cm,yshift=\the\redLaneY]codesign.center)
%   {Firmware\\prototype};

% \draw[redflow, shorten >=1.5pt, shorten <=1.5pt] (py) -- (qat);
% \draw[redflow, shorten >=1.5pt, shorten <=1.5pt] (qat) -- (hls);
% \draw[redflow, shorten >=1.5pt, shorten <=1.5pt] (hls) -- (fwA);

% \draw[steel!35, line width=0.45pt]
%   ([xshift=-5.85cm,yshift=-0.33cm]codesign.center) --
%   ([xshift=5.85cm,yshift=-0.33cm]codesign.center);

\node[tealblock, text width=1.55cm] (bin) at ([xshift=-4.75cm,yshift=0cm]codesign.center)
  {INT / BIN Python\\model};
\node[tealblock, text width=2.55cm] (ga) at ([xshift=-1.70cm,yshift=0cm]codesign.center)
  {GA /\\architecture search\\[-1pt]{\sffamily\scriptsize forward pass}};
\node[tealblock, text width=2.00cm] (hdl) at ([xshift=1.55cm,yshift=0cm]codesign.center)
  {FPGA-native\\HDL\\structure};
\node[tealblock, text width=1.65cm] (fwB) at ([xshift=4.75cm,yshift=0cm]codesign.center)
  {Firmware\\entity};

\draw[tealflow, shorten >=1.5pt, shorten <=1.5pt] (bin) -- (ga);
\draw[tealflow, shorten >=1.5pt, shorten <=1.5pt] (ga) -- (hdl);
\draw[tealflow, shorten >=1.5pt, shorten <=1.5pt] (hdl) -- (fwB);

% \node[chip] at ([xshift=-3.95cm,yshift=-2.48cm]codesign.center) {Quantisation};
% \node[chip] at ([xshift=-1.35cm,yshift=-2.48cm]codesign.center) {Sparsity};
% \node[chip] at ([xshift=1.55cm,yshift=-2.48cm]codesign.center) {Inductive bias};
% \node[chip] at ([xshift=4.55cm,yshift=-2.48cm]codesign.center) {Resource reuse};

\node[output] (deploy) at (16.45,0)
  {Deployable\\inference system\\[-1pt]{\sffamily\scriptsize trigger / reduction\\[-1pt]firmware}};

\draw[flow, shorten >=1.0pt]
  (detector.east) -- ([xshift=-0.05cm]codesign.west);
% \coordinate (redout) at ([xshift=-0.13cm,yshift=0.0cm]deploy.west);
\coordinate (tealout) at ([xshift=-0.13cm,yshift=-0cm]deploy.west);
% \draw[redflow, shorten <=1.5pt, shorten >=1.5pt] (fwA.east) -- (redout);
\draw[tealflow, shorten <=1.5pt, shorten >=1.5pt] (fwB.east) -- (tealout);

% \node[anchor=north, text=slideblue!70, font=\sffamily\scriptsize, align=center]
%   at ([yshift=-0.35cm]deploy.south)
%   {adapted to detector conditions};

\end{tikzpicture}
% \end{scaletikzpicturetowidth}
}%
\\[-5em]
